An Interface-enriched Generalized Finite Element Method for Levelset-based Topology Optimization

During design optimization, a smooth description of the geometry is important, especially for problems that are sensitive to the way interfaces are resolved, e.g., wave propagation or fluid-structure interaction. A levelset description of the boundary, when combined with an enriched finite element formulation, offers a smoother description of the design than traditional density-based methods. However, existing enriched methods have drawbacks, including ill-conditioning and difficulties in prescribing essential boundary conditions. In this work we introduce a new enriched topology optimization methodology that overcomes the aforementioned drawbacks; boundaries are resolved accurately by means of the Interface-enriched Generalized Finite Element Method (IGFEM), coupled to a levelset function constructed by radial basis functions. The enriched method used in this new approach to topology optimization has the same level of accuracy in the analysis as standard the finite element method with matching meshes, but without the need for remeshing. We derive the analytical sensitivities and we discuss the behavior of the optimization process in detail. We establish that IGFEM-based levelset topology optimization generates correct topologies for well-known compliance minimization problems.

==> figures/3D_initial.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3D_initial.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1050.5086994bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79314431)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{3D_initial.pdf}}%
    \put(0.17881564,0.05820982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08723491\unitlength}\raggedright $ \bar{\bs t}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/Cantilever_comparison.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cantilever_comparison.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1637.28211725bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60213692)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Cantilever_comparison.pdf}}%
    \put(0.10245969,0.60320348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13839593\unitlength}\raggedright IGFEM\end{minipage}}}%
    \put(0.33139502,0.59091591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SIMP~\cite{sigmund:2001}}}}%
    \put(0.5680909,0.5928561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Density mapping~\cite{wei:2018}}}}%
    \put(0.79702627,0.59091591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Discrete levelset~\cite{challis:2010}}}}%
    \put(0.00286635,0.50833888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$21 \times 11$}}}%
    \put(0.00157294,0.40098476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09829992\unitlength}\raggedright $41 \times 21 $\end{minipage}}}%
    \put(0.00286635,0.28457697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10864728\unitlength}\raggedright $61 \times 31$\end{minipage}}}%
    \put(-0.00877442,0.1873689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04785654\unitlength}\raggedright \end{minipage}}}%
    \put(0.00157294,0.17075601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09312624\unitlength}\raggedright $81 \times 41$\end{minipage}}}%
    \put(-0.0010139,0.05176136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11899464\unitlength}\raggedright $101 \times 51$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/enrichment.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'enrichment.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{58.85902023bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44610779)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{enrichment.pdf}}%
    \put(0.64202193,0.40403673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Psi_i$}}}%
    \put(0.67571367,0.09575678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bs \alpha_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{enrichment.pdf}}%
  \end{picture}%
\endgroup%


==> figures/schematic.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schematic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{167.2432459bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44602861)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{schematic.pdf}}%
    \put(0.85247547,0.26699576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_k$}}}%
    \put(0.70932701,0.11981492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_j$}}}%
  \end{picture}%
\endgroup%


==> figures/topopt_potato.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'topopt_potato.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{157.3999939bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76568963)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{topopt_potato.pdf}}%
    \put(0.44980942,0.76869768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10165185\unitlength}\raggedright $\bs n_m$\end{minipage}}}%
    \put(0.53113089,0.19563538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bs n$ }}}%
    \put(0.11181703,0.01901531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07115629\unitlength}\raggedright $\bs e_1$\end{minipage}}}%
    \put(0,0.1219378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.068615\unitlength}\raggedright $\bs e_2$\end{minipage}}}%
    \put(0.25794157,0.62765576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_t$}}}%
    \put(0.0978399,0.70516527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bs{\bar{t}}$}}}%
    \put(0.17916138,0.47644862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_m$}}}%
    \put(0.50571793,0.60986666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_v$}}}%
    \put(0.35705212,0.3252415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_m$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{topopt_potato.pdf}}%
    \put(0.28481938,0.08437567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10602108\unitlength}\raggedright $\Gamma_u$\end{minipage}}}%
    \put(0.73284628,0.25726182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06734435\unitlength}\raggedright $\bs x_j$\end{minipage}}}%
    \put(0.86912329,0.36526691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09529861\unitlength}\raggedright $\bs x_k $ \end{minipage}}}%
    \put(0.69417159,0.04001527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi < 0$}}}%
    \put(0.85163499,0.04001527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi > 0$}}}%

    \put(0,0){\includegraphics[width=\unitlength,page=3]{topopt_potato.pdf}}%
  \end{picture}%
\endgroup%


==> figures/zigzag.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zigzag.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234.91774669bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69289105)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{zigzag.pdf}}%
    \put(0.82784872,0.49015288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
  \end{picture}%
\endgroup%


==> figures/zigzaginset.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zigzaginset.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{541.61145872bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39941965)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{zigzaginset.pdf}}%
  \end{picture}%
\endgroup%

